Hierarchical Clustering Can Jointly Satisfy Richness, Consistency, and Scale Invariance

Despite its ubiquity, clustering lacks a universally accepted definition of what is a cluster. Kleinberg's Impossibility Theorem formalizes this difficulty by showing that no flat clustering method can simultaneously satisfy three natural axioms: scale invariance, richness, and consistency. In this paper, we ask whether this impossibility persists when the output is a hierarchy rather than a single partition. We show that, in contrast to the flat clustering setting, the hierarchical analog of these axioms are jointly satisfiable. In fact, there exist uncountably many hierarchical clustering methods satisfying these axioms, which we call admissible. We explicitly construct several admissible methods, including methods based on well-separated clusters and a non-binary version of single linkage. For certain pairs of admissible methods, the hierarchy produced by one always refines that produced by the other. This refinement relation defines a partial order on the class of admissible methods. This partially ordered set has no greatest element and contains uncountably many pairwise incompatible maximal elements, revealing substantial diversity among admissible methods. Nevertheless, this diversity is constrained: every admissible method contains a hierarchy of sufficiently well-separated clusters, and every finite collection of admissible methods shares such a nontrivial common backbone.

==> drawings/ex_hcs.tex <==
\begin{minipage}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[level distance=6mm,
  every node/.style={draw=blue, inner sep=0.8pt},
  level 1/.style={sibling distance=22mm,nodes={}},
  level 2/.style={sibling distance=12mm,nodes={}},
  level 3/.style={sibling distance=10mm,nodes={}},
  level 4/.style={sibling distance=6mm,nodes={}},
  ]
\node {\footnotesize $\{1,2,3,4,5\}$}
  child {
          child { 
            child {
                child {node {\footnotesize $\{4\}$}
                }
            }
        }
  }
  child {node {\footnotesize $\{1,2,3,5\}$}
    child {node {\footnotesize $\{1,2,3\}$}
        child {node {\footnotesize $\{1, 2\}$}
            child {node {\footnotesize $\{1\}$}}
            child {node {\footnotesize $\{2\}$}}
        }
        child {
            child {node {\footnotesize $\{3\}$}}
        }
    }
    child {
        child { 
            child {node {\footnotesize $\{5\}$}}
        }
    }
  }
  ;
\end{tikzpicture}

\vspace{2mm}
{\footnotesize (a) $\Tsl(d)$}
\end{minipage}
\hfill
\begin{minipage}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[level distance=6mm,
  every node/.style={draw=blue, inner sep=0.8pt},
  level 1/.style={sibling distance=11mm,nodes={}},
  level 2/.style={sibling distance=9mm,nodes={}},
  level 3/.style={sibling distance=6mm,nodes={}}]
\node {\footnotesize $\{1,2,3,4,5\}$}
    child {node {\footnotesize $\{1,2,3\}$}
        child {node {\footnotesize $\{1, 2\}$}
            child {node {\footnotesize $\{1\}$}}
            child {node {\footnotesize $\{2\}$}}
        }
        child {
            child {node {\footnotesize $\{3\}$}}
        }
    }
    child {
        child { 
            child {node {\footnotesize $\{4\}$}}
        }
    }
  child {
    child {
        child {node {\footnotesize $\{5\}$}}
    }
  }
  ;
\end{tikzpicture}

\vspace{2mm}
{\footnotesize (b) $\Tloc(d)$}
\end{minipage}
\hfill
\begin{minipage}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[level distance=6mm,
  every node/.style={draw=blue, inner sep=0.8pt},
  level 1/.style={sibling distance=9mm,nodes={}},
  level 2/.style={sibling distance=5mm,nodes={}}]
\node {\footnotesize $\{1,2,3,4,5\}$}
    child {node {\footnotesize $\{1, 2\}$}
        child {node {\footnotesize $\{1\}$}}
        child {node {\footnotesize $\{2\}$}}
    }
    child {
        child { 
            node {\footnotesize $\{3\}$}
        }
    }
    child {
        child { 
            node {\footnotesize $\{4\}$}
        }
    }
    child {
        child {
            node {\footnotesize $\{5\}$}
        }
    }
  ;
\end{tikzpicture}

\vspace{2mm}
{\footnotesize (c) $\Tglob(d)$}
\end{minipage}
\hfill
\begin{minipage}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[level distance=6mm,
  every node/.style={draw=blue, inner sep=0.8pt},
  level 1/.style={sibling distance=9mm,nodes={}},
  level 2/.style={sibling distance=5mm,nodes={}}]
\node {\footnotesize $\{1,2,3,4,5\}$}
    child {
        child {node {\footnotesize $\{1\}$}}}
    child {
        child {node {\footnotesize $\{2\}$}}
    }
    child {
        child { 
            node {\footnotesize $\{3\}$}
        }
    }
    child {
        child { 
            node {\footnotesize $\{4\}$}
        }
    }
    child {
        child {
            node {\footnotesize $\{5\}$}
        }
    }
  ;
\end{tikzpicture}

\vspace{2mm}
{\footnotesize (d) $\Tglob^{\bdeta}(d)$}
\end{minipage}

==> drawings/hasse_combined.tex <==
\begin{tikzpicture}[
    >=Stealth,
    % Scaled down node parameters with white fill to hide background lines
    every node/.style={draw, rounded corners, minimum width=4mm, minimum height=4mm, font=\scriptsize, inner sep=2pt, fill=white}
]

% ==========================================
% LEFT DIAGRAM (a) (Poset \cH_{\axiadm})
% ==========================================
\begin{scope}[shift={(0,0)}]

    % Level 1: Joins (OUTSIDE \cH)
    % \node (Tslst1) at (-3.0, -1.8) {$\sqcup_1$};
    % \node (Tst1st2) at (-1.0, -1.8) {$\sqcup_2$};
    % \node (Tst2st3) at (1.0, -1.8) {$\sqcup_3$};
    
    % Level 2: Maximal elements (INSIDE \cH_{\axiadm})
    \node (TslM) at (-4.0, -1.2) {$\Tsl^M$};
    \node (Tst1M) at (-2.0, -1.2) {$\Tstable^{M}$};
    \node (Tst2M) at (0, -1.2) {$\Tstable^{(2), M}$};
    \node (Tst3M) at (2.0, -1.2) {$\Tstable^{(3), M}$};
    \node[draw=none, fill=none] (TdotsM) at (3.0, -1.2) {$\dots$};
    \node (TwaM) at (4.0, -1.2) {$\Twa^M$};
    
    % Level 3: Base theories (INSIDE \cH_{\axiadm})
    \node (Tsl) at (-4.0, -2.5) {$\Tsl$};
    \node (Tst1) at (-2.0, -2.5) {$\Tstable$};
    \node (Tst2) at (0, -2.5) {$\Tstable^{(2)}$};
    \node (Tst3) at (2.0, -2.5) {$\Tstable^{(3)}$};
    \node[draw=none, fill=none] (Tdots) at (3.0, -2.5) {$\dots$};
    \node (Twa) at (4.0, -2.5) {$\Twa$};
    
    % Level 4 & 5+: Tloc Ladder
    \node (Tloc) at (0, -3.8) {$\Tloc$};
    \node (Tloc1) at (0, -4.8) {$\Tloc^{\bdeta^{(1)}}$};
    \node (Tloc2) at (0, -5.8) {$\Tloc^{\bdeta^{(2)}}$};
    \node[draw=none, fill=none] (Tlocdots) at (0, -6.8) {$\vdots$};
    
    % Level 4 & 5+: Tglob Ladder
    \node (Tglob) at (-2.0, -4.5) {$\Tglob$};
    \node (Tglob1) at (-2.0, -5.5) {$\Tglob^{\bdeta^{(1)}}$};
    \node (Tglob2) at (-2.0, -6.5) {$\Tglob^{\bdeta^{(2)}}$};
    \node[draw=none, fill=none] (Tglobdots) at (-2.0, -7.5) {$\vdots$};
    
    % --- Inclusion Arrows ---
    % Bases to Maximals
    \draw[->] (Tsl) -- (TslM);
    \draw[->] (Tst1) -- (Tst1M);
    \draw[->] (Tst2) -- (Tst2M);
    \draw[->] (Tst3) -- (Tst3M);
    \draw[->] (Twa) -- (TwaM);
    
    % % Bases to Joins
    % \draw[->] (Tsl) -- (Tslst1);
    % \draw[->] (Tst1) -- (Tslst1);
    % \draw[->] (Tst1) -- (Tst1st2);
    % \draw[->] (Tst2) -- (Tst1st2);
    % \draw[->] (Tst2) -- (Tst2st3);
    % \draw[->] (Tst3) -- (Tst2st3);
    
    % Tloc fanning out
    \draw[->] (Tloc) -- (Tsl);
    \draw[->] (Tloc) -- (Tst1);
    \draw[->] (Tloc) -- (Tst2);
    \draw[->] (Tloc) -- (Tst3);
    \draw[->] (Tloc) -- (Twa);
    
    % Vertical descending chains
    \draw[->] (Tloc1) -- (Tloc);
    \draw[->] (Tloc2) -- (Tloc1);
    \draw[->] (Tlocdots) -- (Tloc2);
    \draw[->] (Tglob1) -- (Tglob);
    \draw[->] (Tglob2) -- (Tglob1);
    \draw[->] (Tglobdots) -- (Tglob2);
    
    % Cross-links
    \draw[->] (Tglob) -- (Tloc);
    \draw[->] (Tglob1) -- (Tloc1);
    \draw[->] (Tglob2) -- (Tloc2);
    \draw[->] (Tglobdots) -- (Tlocdots); 
    
    % --- Subfigure Label (a) ---
    % \node[draw=none, fill=none, font=\normalsize] at (0, -9.5) {(a)};
    
\end{scope}

% % ==========================================
% % MIDDLE DIAGRAM (b) (Boolean Lattice \cH)
% % ==========================================
% \begin{scope}[shift={(9.0, 0)}] 
    
%     % Level 0: Top
%     \node (OSR) at (0.8, 0) {$O^S$};

%     % Level 1: Maximals and Triple Join
%     \node (M12) at (-1.7, -1.2) {$T_{12}^M$};
%     \node (M13) at (0.1, -1.2) {$T_{13}^M$};
%     \node (J123) at (3.0, -1.2) {$T_1 \sqcup T_2 \sqcup T_3$};

%     % Level 2: Pairwise Joins
%     \node (J12) at (-1.7, -2.4) {$T_1 \sqcup T_2$};
%     \node (J13) at (0.1, -2.4) {$T_1 \sqcup T_3$};
%     \node (J23) at (1.9, -2.4) {$T_2 \sqcup T_3$};

%     % Level 3: Base Theories (Widely spaced to prevent overlap below)
%     \node (T1) at (-2.2, -3.6) {$T_1$};
%     \node (T2) at (0.1, -3.6) {$T_2$};
%     \node (T3) at (2.4, -3.6) {$T_3$};

%     % Level 4: Pairwise Intersections
%     \node (I12) at (-1.7, -4.8) {$T_1 \sqcap T_2$};
%     \node (I13) at (0.1, -4.8) {$T_1 \sqcap T_3$};
%     \node (I23) at (1.9, -4.8) {$T_2 \sqcap T_3$};
    
%     % Level 4.5: Global branches for T_1 and T_3
%     \node (Tg1) at (-3.0, -5.2) {$\Tglob^{\bdeta^{(1)}}$};
%     \node (Tg3) at (3.2, -5.2) {$\Tglob^{\bdeta^{(3)}}$};

%     % Level 5: Triple Intersection
%     \node (I123) at (0.1, -6.0) {$T_1 \sqcap T_2 \sqcap T_3$};
    
%     % Level 5.5: Global branch for T_2 (offset left to avoid lines)
%     \node (Tg2) at (-1.8, -6.6) {$\Tglob^{\bdeta^{(2)}}$};

%     % Level 6.5: Master Global Theory (Centered securely below Triple Intersection)
%     \node (Tgm) at (0.1, -7.6) {$\Tglob^{\bdeta^{(\min)}}$};

%     % Level 7: Bottom Element
%     \node (TI) at (0.1, -8.8) {$T^I$};

%     % --- Inclusion Arrows ---
%     % Up from TI
%     \draw[->] (TI) -- (Tgm);
    
%     % Up from Master Global Theory
%     \draw[->] (Tgm) -- (Tg1);
%     \draw[->] (Tgm) -- (Tg2);
%     \draw[->] (Tgm) -- (Tg3);
%     \draw[->] (Tgm) -- (I123); 
    
%     % Up from Global Branch Theories
%     \draw[->] (Tg1) -- (T1);
%     \draw[->] (Tg2) -- (T2);
%     \draw[->] (Tg3) -- (T3);

%     % Up from Triple Intersection
%     \draw[->] (I123) -- (I12);
%     \draw[->] (I123) -- (I13);
%     \draw[->] (I123) -- (I23);

%     % Up from Pairwise Intersections
%     \draw[->] (I12) -- (T1);
%     \draw[->] (I12) -- (T2);
%     \draw[->] (I13) -- (T1);
%     \draw[->] (I13) -- (T3);
%     \draw[->] (I23) -- (T2);
%     \draw[->] (I23) -- (T3);

%     % Up from Base Theories
%     \draw[->] (T1) -- (J12);
%     \draw[->] (T1) -- (J13);
%     \draw[->] (T2) -- (J12);
%     \draw[->] (T2) -- (J23);
%     \draw[->] (T3) -- (J13);
%     \draw[->] (T3) -- (J23);

%     % Up from Pairwise Joins
%     \draw[->] (J12) -- (M12);
%     \draw[->] (J12) -- (J123);
%     \draw[->] (J13) -- (M13);
%     \draw[->] (J13) -- (J123);
%     \draw[->] (J23) -- (J123);

%     % Up to OS
%     \draw[->] (M12) -- (OSR);
%     \draw[->] (M13) -- (OSR);
%     \draw[->] (J123) -- (OSR);
    
%     % --- Subfigure Label (b) ---
%     \node[draw=none, fill=none, font=\normalsize] at (0.1, -9.5) {(b)};

% \end{scope}

% % ==========================================
% % RIGHT DIAGRAM (c) (Identical Copy of b)
% % ==========================================
% \begin{scope}[shift={(17.5, -0.5)}] 
    
%     % Level 0: Top
%     \node (OSR-c) at (0.8, 0) {$O^S$};

%     % Level 1: Maximals and Triple Join
%     \node (M12-c) at (-1.7, -1.2) {$T_{12}^M$};
%     \node (M13-c) at (0.1, -1.2) {$T_{13}^M$};
%     \node (J123-c) at (3.0, -1.2) {$T_1 \sqcup T_2 \sqcup T_3$};

%     % Level 2: Pairwise Joins
%     \node (J12-c) at (-1.7, -2.4) {$T_1 \sqcup T_2$};
%     \node (J13-c) at (0.1, -2.4) {$T_1 \sqcup T_3$};
%     \node (J23-c) at (1.9, -2.4) {$T_2 \sqcup T_3$};

%     % Level 3: Base Theories
%     \node (T1-c) at (-2.2, -3.6) {$T_1$};
%     \node (T2-c) at (0.1, -3.6) {$T_2$};
%     \node (T3-c) at (2.4, -3.6) {$T_3$};

%     % Level 4: Pairwise Intersections
%     \node (I12-c) at (-1.7, -4.8) {$T_1 \sqcap T_2$};
%     \node (I13-c) at (0.1, -4.8) {$T_1 \sqcap T_3$};
%     \node (I23-c) at (1.9, -4.8) {$T_2 \sqcap T_3$};

%     % Level 5: Triple Intersection
%     \node (I123-c) at (0.1, -6.0) {$T_1 \sqcap T_2 \sqcap T_3$};

%     % Level 6.5: Master Global Theory
%     \node (Tgm-c) at (0.1, -7.2) {$T^I = \Tglob$};

%     % --- Inclusion Arrows ---
%     \draw[->] (Tgm-c) -- (I123-c); 

%     % Up from Triple Intersection
%     \draw[->] (I123-c) -- (I12-c);
%     \draw[->] (I123-c) -- (I13-c);
%     \draw[->] (I123-c) -- (I23-c);

%     % Up from Pairwise Intersections
%     \draw[->] (I12-c) -- (T1-c);
%     \draw[->] (I12-c) -- (T2-c);
%     \draw[->] (I13-c) -- (T1-c);
%     \draw[->] (I13-c) -- (T3-c);
%     \draw[->] (I23-c) -- (T2-c);
%     \draw[->] (I23-c) -- (T3-c);

%     % Up from Base Theories
%     \draw[->] (T1-c) -- (J12-c);
%     \draw[->] (T1-c) -- (J13-c);
%     \draw[->] (T2-c) -- (J12-c);
%     \draw[->] (T2-c) -- (J23-c);
%     \draw[->] (T3-c) -- (J13-c);
%     \draw[->] (T3-c) -- (J23-c);

%     % Up from Pairwise Joins
%     \draw[->] (J12-c) -- (M12-c);
%     \draw[->] (J12-c) -- (J123-c);
%     \draw[->] (J13-c) -- (M13-c);
%     \draw[->] (J13-c) -- (J123-c);
%     \draw[->] (J23-c) -- (J123-c);

%     % Up to OS
%     \draw[->] (M12-c) -- (OSR-c);
%     \draw[->] (M13-c) -- (OSR-c);
%     \draw[->] (J123-c) -- (OSR-c);
    
%     % --- Subfigure Label (c) ---
%     \node[draw=none, fill=none, font=\normalsize] at (0.1, -9.5) {(c)};

% \end{scope}

% ==========================================
% BACKGROUND BOUNDARY HUGS
% ==========================================
\begin{scope}[on background layer]
  
  % --- LEFT DIAGRAM BOUNDARIES (a) ---
  \begin{scope}[shift={(0,0)}]
    % Outer Red Hug (\cH)
    \filldraw[red!5, draw=red!50, dashed, rounded corners=8pt]
      (-4.75, -8.3) -- (-4.75, -0.45) -- (-3.25, -0.45) -- 
      (-3.25, -2.75) -- (-2.75, -2.75) -- (-2.75, -0.45) -- 
      (-1.25, -0.45) -- (-1.25, -2.75) -- (-0.75, -2.75) -- 
      (-0.75, -0.45) -- (0.75, -0.45) -- (0.75, -2.75) -- 
      (1.25, -2.75) -- (1.25, -0.45) -- (2.75, -0.45) -- 
      (2.75, -2.75) -- (3.25, -2.75) -- (3.25, -0.45) -- 
      (4.75, -0.45) -- (4.75, -8.3) -- cycle;
    \node[draw=none, fill=none, text=red!70, font=\scriptsize\bfseries] at (0, -8.6) {$\cH(\cX)$};

    % Inner Blue Hug (\cH_{\axiadm})
    \filldraw[blue!8, draw=blue!50, thick, rounded corners=8pt]
      (-4.55, -8.0) -- (-4.55, -0.65) -- (-3.45, -0.65) -- 
      (-3.45, -3.0) -- (-2.55, -3.0) -- (-2.55, -0.65) -- 
      (-1.45, -0.65) -- (-1.45, -3.0) -- (-0.55, -3.0) -- 
      (-0.55, -0.65) -- (0.55, -0.65) -- (0.55, -3.0) -- 
      (1.45, -3.0) -- (1.45, -0.65) -- (2.55, -0.65) -- 
      (2.55, -3.0) -- (3.45, -3.0) -- (3.45, -0.65) -- 
      (4.55, -0.65) -- (4.55, -8.0) -- cycle;
    \node[draw=none, fill=none, text=blue!70, font=\scriptsize\bfseries] at (1, -7.8) {$\cH_{\axiadm}(\cX)$};
    
    % % Inner-most Green Hug (\cH_{\axiadmp}) - Excludes Tloc & Tglob descendent chains
    % \filldraw[green!10, draw=green!60, thick, rounded corners=8pt]
    %   (-4.5, -3.2) -- (-4.5, -0.65) -- (-3.5, -0.65) --
    %   (-3.5, -3.0) -- (-2.5, -3.0) -- (-2.5, -0.65) --
    %   (-1.5, -0.65) -- (-1.5, -3.0) -- (-0.5, -3.0) --
    %   (-0.5, -0.65) -- (0.5, -0.65) -- (0.5, -3.0) --
    %   (1.5, -3.0) -- (1.5, -0.65) -- (2.5, -0.65) --
    %   (2.5, -3.0) -- (3.5, -3.0) -- (3.5, -0.65) --
    %   (4.5, -0.65) -- (4.5, -4)  --
    %   (0, -4.4)  -- (-1.2, -4.72) --
    %   (-2.8, -4.72) -- cycle;
    % \node[draw=none, fill=none, text=green!80!black, font=\scriptsize\bfseries] at (-3, -4) {$\cH_{\axiadmp}$};
  \end{scope}

  % % --- MIDDLE DIAGRAM BOUNDARIES (b) ---
  % \begin{scope}[shift={(9.0, 0)}]
  %   % Outer Red Hug (\cH) - Excludes J123, INCLUDES TI
  %   \filldraw[red!5, draw=red!50, dashed, rounded corners=8pt]
  %     (-2.7, -0.5) -- (-0.9, -0.5) -- (-0.9, -1.6) -- (-0.5, -1.6) -- 
  %     (-0.5, -0.5) -- (1.2, -0.5) -- (1.2, -1.7) -- (2.9, -1.7) -- 
  %     (3.4, -2.8) -- (4.2, -4.4) -- (4.2, -6.0) -- (3.0, -6.4) -- 
  %     (1.4, -7.2) -- (1.4, -9) -- (-1.2, -9) -- (-1.2, -7.4) -- 
  %     (-2.9, -7.4) -- (-4.0, -6.0) -- (-4.0, -4.4) -- (-3.2, -2.8) -- 
  %     (-2.7, -1.7) -- cycle;
  %   \node[draw=none, fill=none, text=red!70, font=\scriptsize\bfseries] at (-1.8, -8.9) {$\cH$};

  %   % Inner Blue Hug (\cH_{\axiadm}) - Excludes OSR, J123 AND TI
  %   \filldraw[blue!8, draw=blue!50, thick, rounded corners=8pt]
  %     (-2.5, -0.7) -- (-1.1, -0.7) -- (-1.1, -1.8) -- (-0.3, -1.8) -- 
  %     (-0.3, -0.7) -- (1.0, -0.7) -- (1.0, -1.9) -- (2.7, -1.9) -- 
  %     (3.2, -3.0) -- (4.0, -4.6) -- (4.0, -5.8) -- (2.8, -6.2) -- 
  %     (1.2, -7.0) -- (1.2, -8.3) -- (-1.0, -8.3) -- (-1.0, -7.2) -- 
  %     (-2.7, -7.2) -- (-3.8, -5.8) -- (-3.8, -4.6) -- (-3.0, -3.0) -- 
  %     (-2.5, -1.9) -- cycle;
  %   \node[draw=none, fill=none, text=blue!70, font=\scriptsize\bfseries] at (-1.3, -7.6) {$\cH_{\axiadm}$};
  % \end{scope}

  % % --- RIGHT DIAGRAM BOUNDARIES (c) (Tightened to fit remaining nodes) ---
  % \begin{scope}[shift={(17.5, -0.5)}]
  %   % Outer Red Hug (\cH)
  %   \filldraw[red!5, draw=red!50, dashed, rounded corners=8pt]
  %     (-2.7, -0.5) -- (-0.9, -0.5) -- (-0.9, -1.6) -- (-0.5, -1.6) -- 
  %     (-0.5, -0.5) -- (1.2, -0.5) -- (1.2, -1.7) -- (2.9, -1.7) -- 
  %     (3.1, -3.6) -- (2.6, -4.8) -- (1.3, -7.0) -- (1.3, -8.8) -- 
  %     (-1.1, -8.8) -- (-1.1, -7.0) -- (-2.5, -4.8) -- (-3.0, -3.6) -- 
  %     (-2.7, -1.7) -- cycle;
  %   \node[draw=none, fill=none, text=red!70, font=\scriptsize\bfseries] at (-0.8, -7.6) {$\cH$};

  %   % Green Hug (\cH_{\axiadmp})
  %   \filldraw[green!10, draw=green!60, thick, rounded corners=8pt]
  %     (-2.6, -0.6) -- (-1.0, -0.6) -- (-1.0, -1.7) -- (-0.4, -1.7) -- 
  %     (-0.4, -0.6) -- (1.1, -0.6) -- (1.1, -1.8) -- (2.8, -1.8) -- 
  %     (3.0, -3.6) -- (2.5, -4.8) -- (1.2, -6.9) -- (1.2, -7.45) -- 
  %     (-1.0, -7.45) -- (-1.0, -6.9) -- (-2.4, -4.8) -- (-2.9, -3.6) -- 
  %     (-2.6, -1.8) -- cycle;
  %   \node[draw=none, fill=none, text=green!80!black, font=\scriptsize\bfseries] at (1.2, -5.) {$\cH_{\axiadmp}$};
  % \end{scope}

\end{scope}

\end{tikzpicture}
